Modelling the proliferation of transposable elements in populations under environmental stress

In this article, we investigate the evolution of sexual diploid populations which are hosts for active TE families. Our purpose is to explore the relationship between the environmental change, that influences such population and activity of those TEs that are present in genomes.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave 
newpath 
  20 20 moveto 
  20 220 lineto 
  220 220 lineto 
  220 20 lineto 
closepath 
2 setlinewidth 
gsave 
 .4 setgray fill 
grestore 
stroke 
grestore 

